Cylindrical Networks and Total Nonnegativity

We prove that an infinite block-Toeplitz matrix with finite diagonal support is totally nonnegative if and only if it is the weight matrix of a cylindrical network. This generalizes a well-known theorem of Brenti concerning finite totally nonnegative matrices and planar networks; in particular, our work gives an alternative, self-contained proof of the non-square case. Our argument employs Temperley-Lieb immanants, first introduced by Rhoades and Skandera, which are certain elements of Lusztig's dual canonical bases. As an application, we also obtain a new proof of a well-known theorem relating totally nonnegative block-Toeplitz matrices to interlacing polynomials.

==> Tikz-Pictures/after-cancellation.tex <==
\begin{align}\begin{tikzpicture}[baseline,x=.75cm, y=.5cm]
    \begin{scope}[shift={(0,3)}]
    \draw (0, -1) to (1, -1);
    \draw[circle, fill=black](0, -1) circle[radius = 1mm] node {};
    \draw[circle, fill=white](1, -1) circle[radius = 1mm] node {};
    \draw (0, -2) to [bend left=45](0, -3);
    \draw[circle, fill=black](0, -2) circle[radius = 1mm] node {};
    \draw[circle, fill=white](0, -3) circle[radius = 1mm] node {};
    \draw (1, -2) to (0, -4);
    \draw[circle, fill=white](0, -4) circle[radius = 1mm] node {};
    \draw[circle, fill=black](1, -2) circle[radius = 1mm] node {};
    \draw (0, -5) to (1, -5);
    \draw[circle, fill=white](0, -5) circle[radius = 1mm] node {};
    \draw[circle, fill=black](1, -5) circle[radius = 1mm] node {};
    \draw (1, -3) to [bend right=45](1, -4);
    \draw[circle, fill=white](1, -4) circle[radius = 1mm] node {};
    \draw[circle, fill=black](1, -3) circle[radius = 1mm] node {};
    \end{scope}
    \end{tikzpicture}
    \quad - \quad
    \begin{tikzpicture}[baseline,x=.75cm, y=.5cm]
    \begin{scope}[shift={(0,3)}]
    \draw (0, -1) to [bend left=45](0, -4);
    \draw[circle, fill=black](0, -1) circle[radius = 1mm] node {};
    \draw[circle, fill=white](0, -4) circle[radius = 1mm] node {};
    \draw (0, -2) to [bend left=45](0, -3);
    \draw[circle, fill=black](0, -2) circle[radius = 1mm] node {};
    \draw[circle, fill=white](0, -3) circle[radius = 1mm] node {};
    \draw (0, -5) to (1, -5);
    \draw[circle, fill=white](0, -5) circle[radius = 1mm] node {};
    \draw[circle, fill=black](1, -5) circle[radius = 1mm] node {};
    \draw (1, -1) to [bend right=45](1, -4);
    \draw[circle, fill=white](1, -4) circle[radius = 1mm] node {};
    \draw[circle, fill=black](1, -1) circle[radius = 1mm] node {};
    \draw (1, -2) to [bend right=45](1, -3);
    \draw[circle, fill=black](1, -3) circle[radius = 1mm] node {};
    \draw[circle, fill=white](1, -2) circle[radius = 1mm] node {};
    \end{scope}
    \end{tikzpicture}
    \quad - \quad
    \begin{tikzpicture}[baseline,x=.75cm, y=.5cm]
    \begin{scope}[shift={(0,3)}]
    \draw (0, -1) to [bend left=45](0, -4);
    \draw[circle, fill=black](0, -1) circle[radius = 1mm] node {};
    \draw[circle, fill=white](0, -4) circle[radius = 1mm] node {};
    \draw (0, -2) to [bend left=45](0, -3);
    \draw[circle, fill=black](0, -2) circle[radius = 1mm] node {};
    \draw[circle, fill=white](0, -3) circle[radius = 1mm] node {};
    \draw (1, -1) to (0, -5);
    \draw[circle, fill=white](0, -5) circle[radius = 1mm] node {};
    \draw[circle, fill=black](1, -1) circle[radius = 1mm] node {};
    \draw (1, -2) to [bend right=45](1, -5);
    \draw[circle, fill=black](1, -5) circle[radius = 1mm] node {};
    \draw[circle, fill=white](1, -2) circle[radius = 1mm] node {};
    \draw (1, -3) to [bend right=45](1, -4);
    \draw[circle, fill=white](1, -4) circle[radius = 1mm] node {};
    \draw[circle, fill=black](1, -3) circle[radius = 1mm] node {};
    \end{scope}
    \end{tikzpicture}.\label{eq:remaining-terms}\end{align}

==> Tikz-Pictures/basic-tl-example.tex <==
    \begin{align*}
    (t_1t_2)(t_2+t_3) &=
    t_1t_2^2 + t_1t_2t_3 \\
    &=
    \begin{tikzpicture}[baseline,x=.75cm, y=.5cm]
    \begin{scope}[shift={(0,2.5)}]
    \draw[circle, fill=black](0, 0) circle[radius = 1mm] node {};
    \draw[circle, fill=black](0, -1) circle[radius = 1mm] node {};
    \draw[circle, fill=black](0, -2) circle[radius = 1mm] node {};
    \draw[circle, fill=black](0, -3) circle[radius = 1mm] node {};
    \draw[circle, fill=black](0, -4) circle[radius = 1mm] node {};
    \draw[circle, fill=black](1, -4) circle[radius = 1mm] node {};
    \draw[circle, fill=black](1, -3) circle[radius = 1mm] node {};
    \draw[circle, fill=black](1, -2) circle[radius = 1mm] node {};
    \draw[circle, fill=black](1, -1) circle[radius = 1mm] node {};
    \draw[circle, fill=black](1, 0) circle[radius = 1mm] node {};
    \draw (0, 0) to [bend left=45] (0, -1);
    \draw (1, 0) to [bend right=45] (1, -1);
    \draw (0, -2) to (1, -2);
    \draw (0, -3) to (1, -3);
    \draw (0, -4) to (1, -4);
    \end{scope}
    \begin{scope}[shift={(1,2.5)}]
    \draw[circle, fill=black](0, 0) circle[radius = 1mm] node {};
    \draw[circle, fill=black](0, -1) circle[radius = 1mm] node {};
    \draw[circle, fill=black](0, -2) circle[radius = 1mm] node {};
    \draw[circle, fill=black](0, -3) circle[radius = 1mm] node {};
    \draw[circle, fill=black](0, -4) circle[radius = 1mm] node {};
    \draw[circle, fill=black](1, -4) circle[radius = 1mm] node {};
    \draw[circle, fill=black](1, -3) circle[radius = 1mm] node {};
    \draw[circle, fill=black](1, -2) circle[radius = 1mm] node {};
    \draw[circle, fill=black](1, -1) circle[radius = 1mm] node {};
    \draw[circle, fill=black](1, 0) circle[radius = 1mm] node {};
    \draw (0, 0) to (1, 0);
    \draw (0, -1) to [bend left=45] (0, -2);
    \draw (1, -1) to [bend right=45] (1, -2);
    \draw (0, -3) to (1, -3);
    \draw (0, -4) to (1, -4);
    \end{scope}
    \begin{scope}[shift={(2,2.5)}]
    \draw[circle, fill=black](0, 0) circle[radius = 1mm] node {};
    \draw[circle, fill=black](0, -1) circle[radius = 1mm] node {};
    \draw[circle, fill=black](0, -2) circle[radius = 1mm] node {};
    \draw[circle, fill=black](0, -3) circle[radius = 1mm] node {};
    \draw[circle, fill=black](0, -4) circle[radius = 1mm] node {};
    \draw[circle, fill=black](1, -4) circle[radius = 1mm] node {};
    \draw[circle, fill=black](1, -3) circle[radius = 1mm] node {};
    \draw[circle, fill=black](1, -2) circle[radius = 1mm] node {};
    \draw[circle, fill=black](1, -1) circle[radius = 1mm] node {};
    \draw[circle, fill=black](1, 0) circle[radius = 1mm] node {};
    \draw (0, 0) to (1, 0);
    \draw (0, -1) to [bend left=45] (0, -2);
    \draw (1, -1) to [bend right=45] (1, -2);
    \draw (0, -3) to (1, -3);
    \draw (0, -4) to (1, -4);
    \end{scope}
    \end{tikzpicture}
    +
    \begin{tikzpicture}[baseline,x=.75cm, y=.5cm]
    \begin{scope}[shift={(-1,2.5)}]
    \draw[circle, fill=black](0, 0) circle[radius = 1mm] node {};
    \draw[circle, fill=black](0, -1) circle[radius = 1mm] node {};
    \draw[circle, fill=black](0, -2) circle[radius = 1mm] node {};
    \draw[circle, fill=black](0, -3) circle[radius = 1mm] node {};
    \draw[circle, fill=black](0, -4) circle[radius = 1mm] node {};
    \draw[circle, fill=black](1, -4) circle[radius = 1mm] node {};
    \draw[circle, fill=black](1, -3) circle[radius = 1mm] node {};
    \draw[circle, fill=black](1, -2) circle[radius = 1mm] node {};
    \draw[circle, fill=black](1, -1) circle[radius = 1mm] node {};
    \draw[circle, fill=black](1, 0) circle[radius = 1mm] node {};
    \draw (0, 0) to [bend left=45] (0, -1);
    \draw (1, 0) to [bend right=45] (1, -1);
    \draw (0, -2) to (1, -2);
    \draw (0, -3) to (1, -3);
    \draw (0, -4) to (1, -4);
    \end{scope}
    \begin{scope}[shift={(0,2.5)}]
    \draw[circle, fill=black](0, 0) circle[radius = 1mm] node {};
    \draw[circle, fill=black](0, -1) circle[radius = 1mm] node {};
    \draw[circle, fill=black](0, -2) circle[radius = 1mm] node {};
    \draw[circle, fill=black](0, -3) circle[radius = 1mm] node {};
    \draw[circle, fill=black](0, -4) circle[radius = 1mm] node {};
    \draw[circle, fill=black](1, -4) circle[radius = 1mm] node {};
    \draw[circle, fill=black](1, -3) circle[radius = 1mm] node {};
    \draw[circle, fill=black](1, -2) circle[radius = 1mm] node {};
    \draw[circle, fill=black](1, -1) circle[radius = 1mm] node {};
    \draw[circle, fill=black](1, 0) circle[radius = 1mm] node {};
    \draw (0, 0) to (1, 0);
    \draw (0, -1) to [bend left=45] (0, -2);
    \draw (1, -1) to [bend right=45] (1, -2);
    \draw (0, -3) to (1, -3);
    \draw (0, -4) to (1, -4);
    \end{scope}
    \begin{scope}[shift={(1,2.5)}]
    \draw[circle, fill=black](0, 0) circle[radius = 1mm] node {};
    \draw[circle, fill=black](0, -1) circle[radius = 1mm] node {};
    \draw[circle, fill=black](0, -2) circle[radius = 1mm] node {};
    \draw[circle, fill=black](0, -3) circle[radius = 1mm] node {};
    \draw[circle, fill=black](0, -4) circle[radius = 1mm] node {};
    \draw[circle, fill=black](1, -4) circle[radius = 1mm] node {};
    \draw[circle, fill=black](1, -3) circle[radius = 1mm] node {};
    \draw[circle, fill=black](1, -2) circle[radius = 1mm] node {};
    \draw[circle, fill=black](1, -1) circle[radius = 1mm] node {};
    \draw[circle, fill=black](1, 0) circle[radius = 1mm] node {};
    \draw (0, 0) to (1, 0);
    \draw (0, -1) to (1, -1);
    \draw (0, -2) to [bend left=45] (0, -3);
    \draw (1, -2) to [bend right=45] (1, -3);
    \draw (1,-4) to (0,-4);
    \end{scope}
    \end{tikzpicture} \\
    &=
    \xi \cdot \begin{tikzpicture}[baseline,x=.75cm, y=.5cm]
    \begin{scope}[shift={(0,2.5)}]
    \draw[circle, fill=black](0, 0) circle[radius = 1mm] node {};
    \draw[circle, fill=black](0, -1) circle[radius = 1mm] node {};
    \draw[circle, fill=black](0, -2) circle[radius = 1mm] node {};
    \draw[circle, fill=black](0, -3) circle[radius = 1mm] node {};
    \draw[circle, fill=black](0, -4) circle[radius = 1mm] node {};
    \draw[circle, fill=black](1, -4) circle[radius = 1mm] node {};
    \draw[circle, fill=black](1, -3) circle[radius = 1mm] node {};
    \draw[circle, fill=black](1, -2) circle[radius = 1mm] node {};
    \draw[circle, fill=black](1, -1) circle[radius = 1mm] node {};
    \draw[circle, fill=black](1, 0) circle[radius = 1mm] node {};
    \draw (0, 0) to [bend left=45] (0, -1);
    \draw (0, -2) to (1, 0);
    \draw (1, -1) to [bend right=45] (1, -2);
    \draw (0, -3) to (1, -3);
    \draw (0, -4) to (1, -4);
    \end{scope}
    \end{tikzpicture}
    +
    \begin{tikzpicture}[baseline,x=.75cm, y=.5cm]
    \begin{scope}[shift={(0,2.5)}]
    \draw[circle, fill=black](0, 0) circle[radius = 1mm] node {};
    \draw[circle, fill=black](0, -1) circle[radius = 1mm] node {};
    \draw[circle, fill=black](0, -2) circle[radius = 1mm] node {};
    \draw[circle, fill=black](0, -3) circle[radius = 1mm] node {};
    \draw[circle, fill=black](0, -4) circle[radius = 1mm] node {};
    \draw[circle, fill=black](1, -4) circle[radius = 1mm] node {};
    \draw[circle, fill=black](1, -3) circle[radius = 1mm] node {};
    \draw[circle, fill=black](1, -2) circle[radius = 1mm] node {};
    \draw[circle, fill=black](1, -1) circle[radius = 1mm] node {};
    \draw[circle, fill=black](1, 0) circle[radius = 1mm] node {};
    \draw (0, 0) to [bend left=45] (0, -1);
    \draw (0, -2) to (1, 0);
    \draw (0, -3) to (1, -1);
    \draw (1, -2) to [bend right=45] (1, -3);
    \draw (0, -4) to (1, -4);
    \end{scope}
    \end{tikzpicture}.
    \end{align*}

==> Tikz-Pictures/compatibility-example.tex <==
\begin{align*} \begin{tikzpicture}[baseline,x=.75cm, y=.5cm]
\begin{scope}[shift={(0,2)}]
\draw[circle, fill=black](0, 0) circle[radius = 1mm] node {};
\draw[circle, fill=white](0, -1) circle[radius = 1mm] node {};
\draw[circle, fill=black](0, -2) circle[radius = 1mm] node {};
\draw[circle, fill=white](0, -3) circle[radius = 1mm] node {};
\draw[circle, fill=black](0, -4) circle[radius = 1mm] node {};
\draw[circle, fill=black](1, -4) circle[radius = 1mm] node {};
\draw[circle, fill=white](1, -3) circle[radius = 1mm] node {};
\draw[circle, fill=black](1, -2) circle[radius = 1mm] node {};
\draw[circle, fill=white](1, -1) circle[radius = 1mm] node {};
\draw[circle, fill=white](1, 0) circle[radius = 1mm] node {};
\end{scope}
\end{tikzpicture}
=
&\begin{tikzpicture}[baseline,x=.75cm, y=.5cm]
\begin{scope}[shift={(0,3)}]
\draw (0, -1) to [bend left=45](0, -2);
\draw[circle, fill=black](0, -1) circle[radius = 1mm] node {};
\draw[circle, fill=white](0, -2) circle[radius = 1mm] node {};
\draw (0, -3) to [bend left=45](0, -4);
\draw[circle, fill=black](0, -3) circle[radius = 1mm] node {};
\draw[circle, fill=white](0, -4) circle[radius = 1mm] node {};
\draw (1, -1) to (0, -5);
\draw[circle, fill=black](0, -5) circle[radius = 1mm] node {};
\draw[circle, fill=white](1, -1) circle[radius = 1mm] node {};
\draw (1, -4) to [bend right=45](1, -5);
\draw[circle, fill=black](1, -5) circle[radius = 1mm] node {};
\draw[circle, fill=white](1, -4) circle[radius = 1mm] node {};
\draw (1, -2) to [bend right=45](1, -3);
\draw[circle, fill=black](1, -3) circle[radius = 1mm] node {};
\draw[circle, fill=white](1, -2) circle[radius = 1mm] node {};
\end{scope}
\end{tikzpicture}
+
\begin{tikzpicture}[baseline,x=.75cm, y=.5cm]
\begin{scope}[shift={(0,3)}]
\draw (0, -1) to [bend left=45](0, -2);
\draw[circle, fill=black](0, -1) circle[radius = 1mm] node {};
\draw[circle, fill=white](0, -2) circle[radius = 1mm] node {};
\draw (0, -3) to [bend left=45](0, -4);
\draw[circle, fill=black](0, -3) circle[radius = 1mm] node {};
\draw[circle, fill=white](0, -4) circle[radius = 1mm] node {};
\draw (1, -1) to (0, -5);
\draw[circle, fill=black](0, -5) circle[radius = 1mm] node {};
\draw[circle, fill=white](1, -1) circle[radius = 1mm] node {};
\draw (1, -2) to [bend right=45](1, -5);
\draw[circle, fill=black](1, -5) circle[radius = 1mm] node {};
\draw[circle, fill=white](1, -2) circle[radius = 1mm] node {};
\draw (1, -3) to [bend right=45](1, -4);
\draw[circle, fill=white](1, -4) circle[radius = 1mm] node {};
\draw[circle, fill=black](1, -3) circle[radius = 1mm] node {};
\end{scope}
\end{tikzpicture}
+
\begin{tikzpicture}[baseline,x=.75cm, y=.5cm]
\begin{scope}[shift={(0,3)}]
\draw (0, -1) to [bend left=45](0, -2);
\draw[circle, fill=black](0, -1) circle[radius = 1mm] node {};
\draw[circle, fill=white](0, -2) circle[radius = 1mm] node {};
\draw (1, -1) to (0, -3);
\draw[circle, fill=black](0, -3) circle[radius = 1mm] node {};
\draw[circle, fill=white](1, -1) circle[radius = 1mm] node {};
\draw (0, -4) to [bend left=45](0, -5);
\draw[circle, fill=white](0, -4) circle[radius = 1mm] node {};
\draw[circle, fill=black](0, -5) circle[radius = 1mm] node {};
\draw (1, -4) to [bend right=45](1, -5);
\draw[circle, fill=black](1, -5) circle[radius = 1mm] node {};
\draw[circle, fill=white](1, -4) circle[radius = 1mm] node {};
\draw (1, -2) to [bend right=45](1, -3);
\draw[circle, fill=black](1, -3) circle[radius = 1mm] node {};
\draw[circle, fill=white](1, -2) circle[radius = 1mm] node {};
\end{scope}
\end{tikzpicture}
+
\begin{tikzpicture}[baseline,x=.75cm, y=.5cm]
\begin{scope}[shift={(0,3)}]
\draw (0, -1) to [bend left=45](0, -2);
\draw[circle, fill=black](0, -1) circle[radius = 1mm] node {};
\draw[circle, fill=white](0, -2) circle[radius = 1mm] node {};
\draw (1, -1) to (0, -3);
\draw[circle, fill=black](0, -3) circle[radius = 1mm] node {};
\draw[circle, fill=white](1, -1) circle[radius = 1mm] node {};
\draw (0, -4) to [bend left=45](0, -5);
\draw[circle, fill=white](0, -4) circle[radius = 1mm] node {};
\draw[circle, fill=black](0, -5) circle[radius = 1mm] node {};
\draw (1, -2) to [bend right=45](1, -5);
\draw[circle, fill=black](1, -5) circle[radius = 1mm] node {};
\draw[circle, fill=white](1, -2) circle[radius = 1mm] node {};
\draw (1, -3) to [bend right=45](1, -4);
\draw[circle, fill=white](1, -4) circle[radius = 1mm] node {};
\draw[circle, fill=black](1, -3) circle[radius = 1mm] node {};
\end{scope}
\end{tikzpicture}
+
\begin{tikzpicture}[baseline,x=.75cm, y=.5cm]
\begin{scope}[shift={(0,3)}]
\draw (0, -1) to [bend left=45](0, -4);
\draw[circle, fill=black](0, -1) circle[radius = 1mm] node {};
\draw[circle, fill=white](0, -4) circle[radius = 1mm] node {};
\draw (0, -2) to [bend left=45](0, -3);
\draw[circle, fill=white](0, -2) circle[radius = 1mm] node {};
\draw[circle, fill=black](0, -3) circle[radius = 1mm] node {};
\draw (1, -1) to (0, -5);
\draw[circle, fill=black](0, -5) circle[radius = 1mm] node {};
\draw[circle, fill=white](1, -1) circle[radius = 1mm] node {};
\draw (1, -4) to [bend right=45](1, -5);
\draw[circle, fill=black](1, -5) circle[radius = 1mm] node {};
\draw[circle, fill=white](1, -4) circle[radius = 1mm] node {};
\draw (1, -2) to [bend right=45](1, -3);
\draw[circle, fill=black](1, -3) circle[radius = 1mm] node {};
\draw[circle, fill=white](1, -2) circle[radius = 1mm] node {};
\end{scope}
\end{tikzpicture} \\
&+
\begin{tikzpicture}[baseline,x=.75cm, y=.5cm]
\begin{scope}[shift={(0,3)}]
\draw (0, -1) to [bend left=45](0, -4);
\draw[circle, fill=black](0, -1) circle[radius = 1mm] node {};
\draw[circle, fill=white](0, -4) circle[radius = 1mm] node {};
\draw (0, -2) to [bend left=45](0, -3);
\draw[circle, fill=white](0, -2) circle[radius = 1mm] node {};
\draw[circle, fill=black](0, -3) circle[radius = 1mm] node {};
\draw (1, -1) to (0, -5);
\draw[circle, fill=black](0, -5) circle[radius = 1mm] node {};
\draw[circle, fill=white](1, -1) circle[radius = 1mm] node {};
\draw (1, -2) to [bend right=45](1, -5);
\draw[circle, fill=black](1, -5) circle[radius = 1mm] node {};
\draw[circle, fill=white](1, -2) circle[radius = 1mm] node {};
\draw (1, -3) to [bend right=45](1, -4);
\draw[circle, fill=white](1, -4) circle[radius = 1mm] node {};
\draw[circle, fill=black](1, -3) circle[radius = 1mm] node {};
\end{scope}
\end{tikzpicture}
+
\begin{tikzpicture}[baseline,x=.75cm, y=.5cm]
\begin{scope}[shift={(0,3)}]
\draw (0, -1) to (1, -1);
\draw[circle, fill=black](0, -1) circle[radius = 1mm] node {};
\draw[circle, fill=white](1, -1) circle[radius = 1mm] node {};
\draw (0, -2) to [bend left=45](0, -3);
\draw[circle, fill=white](0, -2) circle[radius = 1mm] node {};
\draw[circle, fill=black](0, -3) circle[radius = 1mm] node {};
\draw (0, -4) to [bend left=45](0, -5);
\draw[circle, fill=white](0, -4) circle[radius = 1mm] node {};
\draw[circle, fill=black](0, -5) circle[radius = 1mm] node {};
\draw (1, -4) to [bend right=45](1, -5);
\draw[circle, fill=black](1, -5) circle[radius = 1mm] node {};
\draw[circle, fill=white](1, -4) circle[radius = 1mm] node {};
\draw (1, -2) to [bend right=45](1, -3);
\draw[circle, fill=black](1, -3) circle[radius = 1mm] node {};
\draw[circle, fill=white](1, -2) circle[radius = 1mm] node {};
\end{scope}
\end{tikzpicture}
+
\begin{tikzpicture}[baseline,x=.75cm, y=.5cm]
\begin{scope}[shift={(0,3)}]
\draw (0, -1) to (1, -1);
\draw[circle, fill=black](0, -1) circle[radius = 1mm] node {};
\draw[circle, fill=white](1, -1) circle[radius = 1mm] node {};
\draw (0, -2) to [bend left=45](0, -3);
\draw[circle, fill=white](0, -2) circle[radius = 1mm] node {};
\draw[circle, fill=black](0, -3) circle[radius = 1mm] node {};
\draw (0, -4) to [bend left=45](0, -5);
\draw[circle, fill=white](0, -4) circle[radius = 1mm] node {};
\draw[circle, fill=black](0, -5) circle[radius = 1mm] node {};
\draw (1, -2) to [bend right=45](1, -5);
\draw[circle, fill=black](1, -5) circle[radius = 1mm] node {};
\draw[circle, fill=white](1, -2) circle[radius = 1mm] node {};
\draw (1, -3) to [bend right=45](1, -4);
\draw[circle, fill=white](1, -4) circle[radius = 1mm] node {};
\draw[circle, fill=black](1, -3) circle[radius = 1mm] node {};
\end{scope}
\end{tikzpicture}
+
\begin{tikzpicture}[baseline,x=.75cm, y=.5cm]
\begin{scope}[shift={(0,3)}]
\draw (0, -1) to (1, -1);
\draw[circle, fill=black](0, -1) circle[radius = 1mm] node {};
\draw[circle, fill=white](1, -1) circle[radius = 1mm] node {};
\draw (0, -2) to [bend left=45](0, -5);
\draw[circle, fill=white](0, -2) circle[radius = 1mm] node {};
\draw[circle, fill=black](0, -5) circle[radius = 1mm] node {};
\draw (0, -3) to [bend left=45](0, -4);
\draw[circle, fill=black](0, -3) circle[radius = 1mm] node {};
\draw[circle, fill=white](0, -4) circle[radius = 1mm] node {};
\draw (1, -4) to [bend right=45](1, -5);
\draw[circle, fill=black](1, -5) circle[radius = 1mm] node {};
\draw[circle, fill=white](1, -4) circle[radius = 1mm] node {};
\draw (1, -2) to [bend right=45](1, -3);
\draw[circle, fill=black](1, -3) circle[radius = 1mm] node {};
\draw[circle, fill=white](1, -2) circle[radius = 1mm] node {};
\end{scope}
\end{tikzpicture}
+
\begin{tikzpicture}[baseline,x=.75cm, y=.5cm]
\begin{scope}[shift={(0,3)}]
\draw (0, -1) to (1, -1);
\draw[circle, fill=black](0, -1) circle[radius = 1mm] node {};
\draw[circle, fill=white](1, -1) circle[radius = 1mm] node {};
\draw (0, -2) to [bend left=45](0, -5);
\draw[circle, fill=white](0, -2) circle[radius = 1mm] node {};
\draw[circle, fill=black](0, -5) circle[radius = 1mm] node {};
\draw (0, -3) to [bend left=45](0, -4);
\draw[circle, fill=black](0, -3) circle[radius = 1mm] node {};
\draw[circle, fill=white](0, -4) circle[radius = 1mm] node {};
\draw (1, -2) to [bend right=45](1, -5);
\draw[circle, fill=black](1, -5) circle[radius = 1mm] node {};
\draw[circle, fill=white](1, -2) circle[radius = 1mm] node {};
\draw (1, -3) to [bend right=45](1, -4);
\draw[circle, fill=white](1, -4) circle[radius = 1mm] node {};
\draw[circle, fill=black](1, -3) circle[radius = 1mm] node {};
\end{scope}
\end{tikzpicture}. \end{align*}

==> Tikz-Pictures/dcmd-example.tex <==
\begin{align*}
    \begin{tikzpicture}[baseline,scale=.5]
    \begin{scope}[shift={(0,3)}]
    \draw[circle, fill=black](0, -1) circle[radius = 1mm] node {};
    \draw[circle, fill=white](0, -4) circle[radius = 1mm] node {};
    \draw[circle, fill=black](0, -2) circle[radius = 1mm] node {};
    \draw[circle, fill=white](0, -3) circle[radius = 1mm] node {};
    \draw[circle, fill=white](0, -5) circle[radius = 1mm] node {};
    \draw[circle, fill=black](1, -3) circle[radius = 1mm] node {};
    \draw[circle, fill=gray] (1, -1) circle[radius = 1mm] node (D1) {};
    \draw[circle, fill=gray] (1, -2) circle[radius = 1mm] node (D2) {};
    \draw[circle, fill=gray] (1, -4) circle[radius = 1mm] node (D3) {};
    \draw[circle, fill=gray] (1, -5) circle[radius = 1mm] node (D4) {};
    \node[draw, dotted, fit=(D1) (D2), inner sep=0mm] {};
    \node[draw, dotted, fit=(D3) (D4), inner sep=0mm] {};
    \end{scope}
    \end{tikzpicture} \quad
    &= \quad 
    \begin{tikzpicture}[baseline,scale=.5]
    \begin{scope}[shift={(0,3)}]
    \draw[circle, fill=black](0, -1) circle[radius = 1mm] node {};
    \draw[circle, fill=white](0, -4) circle[radius = 1mm] node {};
    \draw[circle, fill=black](0, -2) circle[radius = 1mm] node {};
    \draw[circle, fill=white](0, -3) circle[radius = 1mm] node {};
    \draw[circle, fill=white](0, -5) circle[radius = 1mm] node {};
    \draw[circle, fill=black](1, -3) circle[radius = 1mm] node {};
    \draw[circle, fill=white] (1, -1) circle[radius = 1mm] node (D1) {};
    \draw[circle, fill=black] (1, -2) circle[radius = 1mm] node (D2) {};
    \node[draw, dotted, fit=(D1) (D2), inner sep=0mm] {};
    \draw[circle, fill=gray] (1, -4) circle[radius = 1mm] node (D3) {};
    \draw[circle, fill=gray] (1, -5) circle[radius = 1mm] node (D4) {};
    \node[draw, dotted, fit=(D1) (D2), inner sep=0mm] {};
    \node[draw, dotted, fit=(D3) (D4), inner sep=0mm] {};
    \end{scope}
    \end{tikzpicture} \quad
    - \quad
    \begin{tikzpicture}[baseline,scale=.5]
    \begin{scope}[shift={(0,3)}]
    \draw[circle, fill=black](0, -1) circle[radius = 1mm] node {};
    \draw[circle, fill=white](0, -4) circle[radius = 1mm] node {};
    \draw[circle, fill=black](0, -2) circle[radius = 1mm] node {};
    \draw[circle, fill=white](0, -3) circle[radius = 1mm] node {};
    \draw[circle, fill=white](0, -5) circle[radius = 1mm] node {};
    \draw[circle, fill=black](1, -3) circle[radius = 1mm] node {};
    \draw[circle, fill=black] (1, -1) circle[radius = 1mm] node (D1) {};
    \draw[circle, fill=white] (1, -2) circle[radius = 1mm] node (D2) {};
    \node[draw, dotted, fit=(D1) (D2), inner sep=0mm] {};
    \draw[circle, fill=gray] (1, -4) circle[radius = 1mm] node (D3) {};
    \draw[circle, fill=gray] (1, -5) circle[radius = 1mm] node (D4) {};
    \node[draw, dotted, fit=(D1) (D2), inner sep=0mm] {};
    \node[draw, dotted, fit=(D3) (D4), inner sep=0mm] {};
    \end{scope}
    \end{tikzpicture}
    \quad = \quad \begin{tikzpicture}[baseline,scale=.5]
    \begin{scope}[shift={(0,3)}]
    \draw[circle, fill=black](0, -1) circle[radius = 1mm] node {};
    \draw[circle, fill=white](0, -4) circle[radius = 1mm] node {};
    \draw[circle, fill=black](0, -2) circle[radius = 1mm] node {};
    \draw[circle, fill=white](0, -3) circle[radius = 1mm] node {};
    \draw[circle, fill=white](0, -5) circle[radius = 1mm] node {};
    \draw[circle, fill=black](1, -3) circle[radius = 1mm] node {};
    \draw[circle, fill=white] (1, -1) circle[radius = 1mm] node (D1) {};
    \draw[circle, fill=black] (1, -2) circle[radius = 1mm] node (D2) {};
    \node[draw, dotted, fit=(D1) (D2), inner sep=0mm] {};
    \draw[circle, fill=white] (1, -4) circle[radius = 1mm] node (D3) {};
    \draw[circle, fill=black] (1, -5) circle[radius = 1mm] node (D4) {};
    \node[draw, dotted, fit=(D1) (D2), inner sep=0mm] {};
    \node[draw, dotted, fit=(D3) (D4), inner sep=0mm] {};
    \end{scope}
    \end{tikzpicture}
    \quad - \quad
    \begin{tikzpicture}[baseline,scale=.5]
    \begin{scope}[shift={(0,3)}]
    \draw[circle, fill=black](0, -1) circle[radius = 1mm] node {};
    \draw[circle, fill=white](0, -4) circle[radius = 1mm] node {};
    \draw[circle, fill=black](0, -2) circle[radius = 1mm] node {};
    \draw[circle, fill=white](0, -3) circle[radius = 1mm] node {};
    \draw[circle, fill=white](0, -5) circle[radius = 1mm] node {};
    \draw[circle, fill=black](1, -3) circle[radius = 1mm] node {};
    \draw[circle, fill=white] (1, -1) circle[radius = 1mm] node (D1) {};
    \draw[circle, fill=black] (1, -2) circle[radius = 1mm] node (D2) {};
    \node[draw, dotted, fit=(D1) (D2), inner sep=0mm] {};
    \draw[circle, fill=black] (1, -4) circle[radius = 1mm] node (D3) {};
    \draw[circle, fill=white] (1, -5) circle[radius = 1mm] node (D4) {};
    \node[draw, dotted, fit=(D1) (D2), inner sep=0mm] {};
    \node[draw, dotted, fit=(D3) (D4), inner sep=0mm] {};
    \end{scope}
    \end{tikzpicture}
    \quad - \quad
    \begin{tikzpicture}[baseline,scale=.5]
    \begin{scope}[shift={(0,3)}]
    \draw[circle, fill=black](0, -1) circle[radius = 1mm] node {};
    \draw[circle, fill=white](0, -4) circle[radius = 1mm] node {};
    \draw[circle, fill=black](0, -2) circle[radius = 1mm] node {};
    \draw[circle, fill=white](0, -3) circle[radius = 1mm] node {};
    \draw[circle, fill=white](0, -5) circle[radius = 1mm] node {};
    \draw[circle, fill=black](1, -3) circle[radius = 1mm] node {};
    \draw[circle, fill=black] (1, -1) circle[radius = 1mm] node (D1) {};
    \draw[circle, fill=white] (1, -2) circle[radius = 1mm] node (D2) {};
    \node[draw, dotted, fit=(D1) (D2), inner sep=0mm] {};
    \draw[circle, fill=white] (1, -4) circle[radius = 1mm] node (D3) {};
    \draw[circle, fill=black] (1, -5) circle[radius = 1mm] node (D4) {};
    \node[draw, dotted, fit=(D1) (D2), inner sep=0mm] {};
    \node[draw, dotted, fit=(D3) (D4), inner sep=0mm] {};
    \end{scope}
    \end{tikzpicture}
    \quad + \quad
    \begin{tikzpicture}[baseline,scale=.5]
    \begin{scope}[shift={(0,3)}]
    \draw[circle, fill=black](0, -1) circle[radius = 1mm] node {};
    \draw[circle, fill=white](0, -4) circle[radius = 1mm] node {};
    \draw[circle, fill=black](0, -2) circle[radius = 1mm] node {};
    \draw[circle, fill=white](0, -3) circle[radius = 1mm] node {};
    \draw[circle, fill=white](0, -5) circle[radius = 1mm] node {};
    \draw[circle, fill=black](1, -3) circle[radius = 1mm] node {};
    \draw[circle, fill=black] (1, -1) circle[radius = 1mm] node (D1) {};
    \draw[circle, fill=white] (1, -2) circle[radius = 1mm] node (D2) {};
    \node[draw, dotted, fit=(D1) (D2), inner sep=0mm] {};
    \draw[circle, fill=black] (1, -4) circle[radius = 1mm] node (D3) {};
    \draw[circle, fill=white] (1, -5) circle[radius = 1mm] node (D4) {};
    \node[draw, dotted, fit=(D1) (D2), inner sep=0mm] {};
    \node[draw, dotted, fit=(D3) (D4), inner sep=0mm] {};
    \end{scope}
    \end{tikzpicture}.
    \end{align*}

==> Tikz-Pictures/expanded-cmd-example.tex <==
\begin{tikzpicture}[baseline,x=.75cm, y=.5cm]
\begin{scope}[shift={(0,2.1)}]
\draw[circle, fill=black](0, 0) circle[radius = 1mm] node {};
\draw[circle, fill=black](0, -1) circle[radius = 1mm] node {};
\draw[circle, fill=white](0, -2) circle[radius = 1mm] node {};
\draw[circle, fill=white](0, -3) circle[radius = 1mm] node {};
\draw[circle, fill=white](0, -4) circle[radius = 1mm] node {};
\draw[circle, fill=white](1, 0) circle[radius = 1mm] node {};
\draw[circle, fill=black](1, -1) circle[radius = 1mm] node {};
\draw[circle, fill=black](1, -2) circle[radius = 1mm] node {};
\draw[circle, fill=white](1, -3) circle[radius = 1mm] node {};
\draw[circle, fill=black](1, -4) circle[radius = 1mm] node {};
\end{scope}
\end{tikzpicture}
\quad - \quad
\begin{tikzpicture}[baseline,x=.75cm, y=.5cm]
\begin{scope}[shift={(0,2.1)}]
\draw[circle, fill=black](0, 0) circle[radius = 1mm] node {};
\draw[circle, fill=black](0, -1) circle[radius = 1mm] node {};
\draw[circle, fill=white](0, -2) circle[radius = 1mm] node {};
\draw[circle, fill=white](0, -3) circle[radius = 1mm] node {};
\draw[circle, fill=white](0, -4) circle[radius = 1mm] node {};
\draw[circle, fill=white](1, 0) circle[radius = 1mm] node {};
\draw[circle, fill=black](1, -1) circle[radius = 1mm] node {};
\draw[circle, fill=black](1, -2) circle[radius = 1mm] node {};
\draw[circle, fill=black](1, -3) circle[radius = 1mm] node {};
\draw[circle, fill=white](1, -4) circle[radius = 1mm] node {};
\end{scope}
\end{tikzpicture}
\quad - \quad
\begin{tikzpicture}[baseline,x=.75cm, y=.5cm]
\begin{scope}[shift={(0,2.1)}]
\draw[circle, fill=black](0, 0) circle[radius = 1mm] node {};
\draw[circle, fill=black](0, -1) circle[radius = 1mm] node {};
\draw[circle, fill=white](0, -2) circle[radius = 1mm] node {};
\draw[circle, fill=white](0, -3) circle[radius = 1mm] node {};
\draw[circle, fill=white](0, -4) circle[radius = 1mm] node {};
\draw[circle, fill=black](1, 0) circle[radius = 1mm] node {};
\draw[circle, fill=white](1, -1) circle[radius = 1mm] node {};
\draw[circle, fill=black](1, -2) circle[radius = 1mm] node {};
\draw[circle, fill=white](1, -3) circle[radius = 1mm] node {};
\draw[circle, fill=black](1, -4) circle[radius = 1mm] node {};
\end{scope}
\end{tikzpicture}
\quad + \quad
\begin{tikzpicture}[baseline,x=.75cm, y=.5cm]
\begin{scope}[shift={(0,2.1)}]
\draw[circle, fill=black](0, 0) circle[radius = 1mm] node {};
\draw[circle, fill=black](0, -1) circle[radius = 1mm] node {};
\draw[circle, fill=white](0, -2) circle[radius = 1mm] node {};
\draw[circle, fill=white](0, -3) circle[radius = 1mm] node {};
\draw[circle, fill=white](0, -4) circle[radius = 1mm] node {};
\draw[circle, fill=black](1, 0) circle[radius = 1mm] node {};
\draw[circle, fill=white](1, -1) circle[radius = 1mm] node {};
\draw[circle, fill=black](1, -2) circle[radius = 1mm] node {};
\draw[circle, fill=black](1, -3) circle[radius = 1mm] node {};
\draw[circle, fill=white](1, -4) circle[radius = 1mm] node {};
\end{scope}
\end{tikzpicture}.

==> Tikz-Pictures/expanded-tl-example.tex <==
{\linespread{1.2} \begin{align*}
&\begin{tikzpicture}[baseline,x=.75cm, y=.5cm]
\begin{scope}[shift={(0,3)}]
\draw (0, -1) to [bend left=45](0, -4);
\draw[circle, fill=black](0, -1) circle[radius = \Radius{1}] node {};
\draw[circle, fill=white](0, -4) circle[radius = \Radius{1}] node {};
\draw (0, -2) to [bend left=45](0, -3);
\draw[circle, fill=black](0, -2) circle[radius = \Radius{1}] node {};
\draw[circle, fill=white](0, -3) circle[radius = \Radius{1}] node {};
\draw (0, -5) to (1, -5);
\draw[circle, fill=white](0, -5) circle[radius = \Radius{1}] node {};
\draw[circle, fill=black](1, -5) circle[radius = \Radius{1}] node {};
\draw (1, -3) to [bend right=45](1, -4);
\draw[circle, fill=white](1, -4) circle[radius = \Radius{1}] node {};
\draw[circle, fill=black](1, -3) circle[radius = \Radius{1}] node {};
\draw (1, -1) to [bend right=45](1, -2);
\draw[circle, fill=black](1, -2) circle[radius = \Radius{1}] node {};
\draw[circle, fill=white](1, -1) circle[radius = \Radius{1}] node {};
\end{scope}
\end{tikzpicture}
\,\, + \,\,
\begin{tikzpicture}[baseline,x=.75cm, y=.5cm]
\begin{scope}[shift={(0,3)}]
\draw (0, -1) to [bend left=45](0, -4);
\draw[circle, fill=black](0, -1) circle[radius = \Radius{1}] node {};
\draw[circle, fill=white](0, -4) circle[radius = \Radius{1}] node {};
\draw (0, -2) to [bend left=45](0, -3);
\draw[circle, fill=black](0, -2) circle[radius = \Radius{1}] node {};
\draw[circle, fill=white](0, -3) circle[radius = \Radius{1}] node {};
\draw (1, -3) to (0, -5);
\draw[circle, fill=white](0, -5) circle[radius = \Radius{1}] node {};
\draw[circle, fill=black](1, -3) circle[radius = \Radius{1}] node {};
\draw (1, -4) to [bend right=45](1, -5);
\draw[circle, fill=black](1, -5) circle[radius = \Radius{1}] node {};
\draw[circle, fill=white](1, -4) circle[radius = \Radius{1}] node {};
\draw (1, -1) to [bend right=45](1, -2);
\draw[circle, fill=black](1, -2) circle[radius = \Radius{1}] node {};
\draw[circle, fill=white](1, -1) circle[radius = \Radius{1}] node {};
\end{scope}
\end{tikzpicture}
\,\, + \,\,
\begin{tikzpicture}[baseline,x=.75cm, y=.5cm]
\begin{scope}[shift={(0,3)}]
\draw (0, -1) to (1, -1);
\draw[circle, fill=black](0, -1) circle[radius = \Radius{1}] node {};
\draw[circle, fill=white](1, -1) circle[radius = \Radius{1}] node {};
\draw (0, -2) to [bend left=45](0, -3);
\draw[circle, fill=black](0, -2) circle[radius = \Radius{1}] node {};
\draw[circle, fill=white](0, -3) circle[radius = \Radius{1}] node {};
\draw (1, -2) to (0, -4);
\draw[circle, fill=white](0, -4) circle[radius = \Radius{1}] node {};
\draw[circle, fill=black](1, -2) circle[radius = \Radius{1}] node {};
\draw (0, -5) to (1, -5);
\draw[circle, fill=white](0, -5) circle[radius = \Radius{1}] node {};
\draw[circle, fill=black](1, -5) circle[radius = \Radius{1}] node {};
\draw (1, -3) to [bend right=45](1, -4);
\draw[circle, fill=white](1, -4) circle[radius = \Radius{1}] node {};
\draw[circle, fill=black](1, -3) circle[radius = \Radius{1}] node {};
\end{scope}
\end{tikzpicture}
\,\, + \,\,
\begin{tikzpicture}[baseline,x=.75cm, y=.5cm]
\begin{scope}[shift={(0,3)}]
\draw (0, -1) to (1, -1);
\draw[circle, fill=black](0, -1) circle[radius = \Radius{1}] node {};
\draw[circle, fill=white](1, -1) circle[radius = \Radius{1}] node {};
\draw (0, -2) to [bend left=45](0, -3);
\draw[circle, fill=black](0, -2) circle[radius = \Radius{1}] node {};
\draw[circle, fill=white](0, -3) circle[radius = \Radius{1}] node {};
\draw (1, -2) to (0, -4);
\draw[circle, fill=white](0, -4) circle[radius = \Radius{1}] node {};
\draw[circle, fill=black](1, -2) circle[radius = \Radius{1}] node {};
\draw (1, -3) to (0, -5);
\draw[circle, fill=white](0, -5) circle[radius = \Radius{1}] node {};
\draw[circle, fill=black](1, -3) circle[radius = \Radius{1}] node {};
\draw (1, -4) to [bend right=45](1, -5);
\draw[circle, fill=black](1, -5) circle[radius = \Radius{1}] node {};
\draw[circle, fill=white](1, -4) circle[radius = \Radius{1}] node {};
\end{scope}
\end{tikzpicture}
\,\, - \,\,
\begin{tikzpicture}[baseline,x=.75cm, y=.5cm]
\begin{scope}[shift={(0,3)}]
\draw (0, -1) to [bend left=45](0, -4);
\draw[circle, fill=black](0, -1) circle[radius = \Radius{1}] node {};
\draw[circle, fill=white](0, -4) circle[radius = \Radius{1}] node {};
\draw (0, -2) to [bend left=45](0, -3);
\draw[circle, fill=black](0, -2) circle[radius = \Radius{1}] node {};
\draw[circle, fill=white](0, -3) circle[radius = \Radius{1}] node {};
\draw (1, -3) to (0, -5);
\draw[circle, fill=white](0, -5) circle[radius = \Radius{1}] node {};
\draw[circle, fill=black](1, -3) circle[radius = \Radius{1}] node {};
\draw (1, -4) to [bend right=45](1, -5);
\draw[circle, fill=white](1, -5) circle[radius = \Radius{1}] node {};
\draw[circle, fill=black](1, -4) circle[radius = \Radius{1}] node {};
\draw (1, -1) to [bend right=45](1, -2);
\draw[circle, fill=black](1, -2) circle[radius = \Radius{1}] node {};
\draw[circle, fill=white](1, -1) circle[radius = \Radius{1}] node {};
\end{scope}
\end{tikzpicture}
\,\, - \,\,
\begin{tikzpicture}[baseline,x=.75cm, y=.5cm]
\begin{scope}[shift={(0,3)}]
\draw (0, -1) to (1, -1);
\draw[circle, fill=black](0, -1) circle[radius = \Radius{1}] node {};
\draw[circle, fill=white](1, -1) circle[radius = \Radius{1}] node {};
\draw (0, -2) to [bend left=45](0, -3);
\draw[circle, fill=black](0, -2) circle[radius = \Radius{1}] node {};
\draw[circle, fill=white](0, -3) circle[radius = \Radius{1}] node {};
\draw (1, -2) to (0, -4);
\draw[circle, fill=white](0, -4) circle[radius = \Radius{1}] node {};
\draw[circle, fill=black](1, -2) circle[radius = \Radius{1}] node {};
\draw (1, -3) to (0, -5);
\draw[circle, fill=white](0, -5) circle[radius = \Radius{1}] node {};
\draw[circle, fill=black](1, -3) circle[radius = \Radius{1}] node {};
\draw (1, -4) to [bend right=45](1, -5);
\draw[circle, fill=white](1, -5) circle[radius = \Radius{1}] node {};
\draw[circle, fill=black](1, -4) circle[radius = \Radius{1}] node {};
\end{scope}
\end{tikzpicture}
\\ &- \,\,
\begin{tikzpicture}[baseline,x=.75cm, y=.5cm]
\begin{scope}[shift={(0,3)}]
\draw (0, -1) to [bend left=45](0, -4);
\draw[circle, fill=black](0, -1) circle[radius = \Radius{1}] node {};
\draw[circle, fill=white](0, -4) circle[radius = \Radius{1}] node {};
\draw (0, -2) to [bend left=45](0, -3);
\draw[circle, fill=black](0, -2) circle[radius = \Radius{1}] node {};
\draw[circle, fill=white](0, -3) circle[radius = \Radius{1}] node {};
\draw (0, -5) to (1, -5);
\draw[circle, fill=white](0, -5) circle[radius = \Radius{1}] node {};
\draw[circle, fill=black](1, -5) circle[radius = \Radius{1}] node {};
\draw (1, -3) to [bend right=45](1, -4);
\draw[circle, fill=white](1, -4) circle[radius = \Radius{1}] node {};
\draw[circle, fill=black](1, -3) circle[radius = \Radius{1}] node {};
\draw (1, -1) to [bend right=45](1, -2);
\draw[circle, fill=white](1, -2) circle[radius = \Radius{1}] node {};
\draw[circle, fill=black](1, -1) circle[radius = \Radius{1}] node {};
\end{scope}
\end{tikzpicture}
\,\, - \,\,
\begin{tikzpicture}[baseline,x=.75cm, y=.5cm]
\begin{scope}[shift={(0,3)}]
\draw (0, -1) to [bend left=45](0, -4);
\draw[circle, fill=black](0, -1) circle[radius = \Radius{1}] node {};
\draw[circle, fill=white](0, -4) circle[radius = \Radius{1}] node {};
\draw (0, -2) to [bend left=45](0, -3);
\draw[circle, fill=black](0, -2) circle[radius = \Radius{1}] node {};
\draw[circle, fill=white](0, -3) circle[radius = \Radius{1}] node {};
\draw (0, -5) to (1, -5);
\draw[circle, fill=white](0, -5) circle[radius = \Radius{1}] node {};
\draw[circle, fill=black](1, -5) circle[radius = \Radius{1}] node {};
\draw (1, -1) to [bend right=45](1, -4);
\draw[circle, fill=white](1, -4) circle[radius = \Radius{1}] node {};
\draw[circle, fill=black](1, -1) circle[radius = \Radius{1}] node {};
\draw (1, -2) to [bend right=45](1, -3);
\draw[circle, fill=black](1, -3) circle[radius = \Radius{1}] node {};
\draw[circle, fill=white](1, -2) circle[radius = \Radius{1}] node {};
\end{scope}
\end{tikzpicture}
\,\, - \,\,
\begin{tikzpicture}[baseline,x=.75cm, y=.5cm]
\begin{scope}[shift={(0,3)}]
\draw (0, -1) to [bend left=45](0, -4);
\draw[circle, fill=black](0, -1) circle[radius = \Radius{1}] node {};
\draw[circle, fill=white](0, -4) circle[radius = \Radius{1}] node {};
\draw (0, -2) to [bend left=45](0, -3);
\draw[circle, fill=black](0, -2) circle[radius = \Radius{1}] node {};
\draw[circle, fill=white](0, -3) circle[radius = \Radius{1}] node {};
\draw (1, -3) to (0, -5);
\draw[circle, fill=white](0, -5) circle[radius = \Radius{1}] node {};
\draw[circle, fill=black](1, -3) circle[radius = \Radius{1}] node {};
\draw (1, -4) to [bend right=45](1, -5);
\draw[circle, fill=black](1, -5) circle[radius = \Radius{1}] node {};
\draw[circle, fill=white](1, -4) circle[radius = \Radius{1}] node {};
\draw (1, -1) to [bend right=45](1, -2);
\draw[circle, fill=white](1, -2) circle[radius = \Radius{1}] node {};
\draw[circle, fill=black](1, -1) circle[radius = \Radius{1}] node {};
\end{scope}
\end{tikzpicture}
\,\, - \,\,
\begin{tikzpicture}[baseline,x=.75cm, y=.5cm]
\begin{scope}[shift={(0,3)}]
\draw (0, -1) to [bend left=45](0, -4);
\draw[circle, fill=black](0, -1) circle[radius = \Radius{1}] node {};
\draw[circle, fill=white](0, -4) circle[radius = \Radius{1}] node {};
\draw (0, -2) to [bend left=45](0, -3);
\draw[circle, fill=black](0, -2) circle[radius = \Radius{1}] node {};
\draw[circle, fill=white](0, -3) circle[radius = \Radius{1}] node {};
\draw (1, -1) to (0, -5);
\draw[circle, fill=white](0, -5) circle[radius = \Radius{1}] node {};
\draw[circle, fill=black](1, -1) circle[radius = \Radius{1}] node {};
\draw (1, -4) to [bend right=45](1, -5);
\draw[circle, fill=black](1, -5) circle[radius = \Radius{1}] node {};
\draw[circle, fill=white](1, -4) circle[radius = \Radius{1}] node {};
\draw (1, -2) to [bend right=45](1, -3);
\draw[circle, fill=black](1, -3) circle[radius = \Radius{1}] node {};
\draw[circle, fill=white](1, -2) circle[radius = \Radius{1}] node {};
\end{scope}
\end{tikzpicture}
\,\, - \,\,
\begin{tikzpicture}[baseline,x=.75cm, y=.5cm]
\begin{scope}[shift={(0,3)}]
\draw (0, -1) to [bend left=45](0, -4);
\draw[circle, fill=black](0, -1) circle[radius = \Radius{1}] node {};
\draw[circle, fill=white](0, -4) circle[radius = \Radius{1}] node {};
\draw (0, -2) to [bend left=45](0, -3);
\draw[circle, fill=black](0, -2) circle[radius = \Radius{1}] node {};
\draw[circle, fill=white](0, -3) circle[radius = \Radius{1}] node {};
\draw (1, -1) to (0, -5);
\draw[circle, fill=white](0, -5) circle[radius = \Radius{1}] node {};
\draw[circle, fill=black](1, -1) circle[radius = \Radius{1}] node {};
\draw (1, -2) to [bend right=45](1, -5);
\draw[circle, fill=black](1, -5) circle[radius = \Radius{1}] node {};
\draw[circle, fill=white](1, -2) circle[radius = \Radius{1}] node {};
\draw (1, -3) to [bend right=45](1, -4);
\draw[circle, fill=white](1, -4) circle[radius = \Radius{1}] node {};
\draw[circle, fill=black](1, -3) circle[radius = \Radius{1}] node {};
\end{scope}
\end{tikzpicture}
\,\, + \,\,
\begin{tikzpicture}[baseline,x=.75cm, y=.5cm]
\begin{scope}[shift={(0,3)}]
\draw (0, -1) to [bend left=45](0, -4);
\draw[circle, fill=black](0, -1) circle[radius = \Radius{1}] node {};
\draw[circle, fill=white](0, -4) circle[radius = \Radius{1}] node {};
\draw (0, -2) to [bend left=45](0, -3);
\draw[circle, fill=black](0, -2) circle[radius = \Radius{1}] node {};
\draw[circle, fill=white](0, -3) circle[radius = \Radius{1}] node {};
\draw (1, -3) to (0, -5);
\draw[circle, fill=white](0, -5) circle[radius = \Radius{1}] node {};
\draw[circle, fill=black](1, -3) circle[radius = \Radius{1}] node {};
\draw (1, -4) to [bend right=45] (1, -5);
\draw[circle, fill=white](1, -5) circle[radius = \Radius{1}] node {};
\draw[circle, fill=black](1, -4) circle[radius = \Radius{1}] node {};
\draw (1, -1) to [bend right=45](1, -2);
\draw[circle, fill=white](1, -2) circle[radius = \Radius{1}] node {};
\draw[circle, fill=black](1, -1) circle[radius = \Radius{1}] node {};
\end{scope}
\end{tikzpicture}
\,\, + \,\,
\begin{tikzpicture}[baseline,x=.75cm, y=.5cm]
\begin{scope}[shift={(0,3)}]
\draw (0, -1) to [bend left=45](0, -4);
\draw[circle, fill=black](0, -1) circle[radius = \Radius{1}] node {};
\draw[circle, fill=white](0, -4) circle[radius = \Radius{1}] node {};
\draw (0, -2) to [bend left=45](0, -3);
\draw[circle, fill=black](0, -2) circle[radius = \Radius{1}] node {};
\draw[circle, fill=white](0, -3) circle[radius = \Radius{1}] node {};
\draw (1, -1) to (0, -5);
\draw[circle, fill=white](0, -5) circle[radius = \Radius{1}] node {};
\draw[circle, fill=black](1, -1) circle[radius = \Radius{1}] node {};
\draw (1, -4) to [bend right=45](1, -5);
\draw[circle, fill=white](1, -5) circle[radius = \Radius{1}] node {};
\draw[circle, fill=black](1, -4) circle[radius = \Radius{1}] node {};
\draw (1, -2) to [bend right=45](1, -3);
\draw[circle, fill=black](1, -3) circle[radius = \Radius{1}] node {};
\draw[circle, fill=white](1, -2) circle[radius = \Radius{1}] node {};
\end{scope}
\end{tikzpicture}.
\end{align*}}

==> Tikz-Pictures/gb-eg.tex <==
\begin{align*}
    \begin{tikzpicture}[baseline,x=.75cm, y=.5cm]
    \begin{scope}[shift={(0,3)}]
    \draw[circle, fill=black](0, -1) circle[radius = 1mm] node {};
    \draw[circle, fill=white](0, -4) circle[radius = 1mm] node {};
    \draw[circle, fill=black](0, -2) circle[radius = 1mm] node {};
    \draw[circle, fill=white](0, -3) circle[radius = 1mm] node {};
    \draw[circle, fill=white](0, -5) circle[radius = 1mm] node {};
    \draw[circle, fill=black](1, -3) circle[radius = 1mm] node {};
    \draw[circle, fill=gray] (1, -1) circle[radius = 1mm] node (D1) {};
    \draw[circle, fill=gray] (1, -2) circle[radius = 1mm] node (D2) {};
    \draw[circle, fill=gray] (1, -4) circle[radius = 1mm] node (D3) {};
    \draw[circle, fill=gray] (1, -5) circle[radius = 1mm] node (D4) {};
    \node[draw, dotted, fit=(D1) (D2), inner sep=0mm] {};
    \node[draw, dotted, fit=(D3) (D4), inner sep=0mm] {};
    \end{scope}
    \end{tikzpicture} \quad
    &= \quad 
    \begin{tikzpicture}[baseline,x=.75cm, y=.5cm]
    \begin{scope}[shift={(0,3)}]
    \draw[circle, fill=black](0, -1) circle[radius = 1mm] node {};
    \draw[circle, fill=white](0, -4) circle[radius = 1mm] node {};
    \draw[circle, fill=black](0, -2) circle[radius = 1mm] node {};
    \draw[circle, fill=white](0, -3) circle[radius = 1mm] node {};
    \draw[circle, fill=white](0, -5) circle[radius = 1mm] node {};
    \draw[circle, fill=black](1, -3) circle[radius = 1mm] node {};
    \draw[circle, fill=white] (1, -1) circle[radius = 1mm] node (D1) {};
    \draw[circle, fill=black] (1, -2) circle[radius = 1mm] node (D2) {};
    \node[draw, dotted, fit=(D1) (D2), inner sep=0mm] {};
    \draw[circle, fill=gray] (1, -4) circle[radius = 1mm] node (D3) {};
    \draw[circle, fill=gray] (1, -5) circle[radius = 1mm] node (D4) {};
    \node[draw, dotted, fit=(D1) (D2), inner sep=0mm] {};
    \node[draw, dotted, fit=(D3) (D4), inner sep=0mm] {};
    \end{scope}
    \end{tikzpicture} \quad
    &&- \quad
    \begin{tikzpicture}[baseline,x=.75cm, y=.5cm]
    \begin{scope}[shift={(0,3)}]
    \draw[circle, fill=black](0, -1) circle[radius = 1mm] node {};
    \draw[circle, fill=white](0, -4) circle[radius = 1mm] node {};
    \draw[circle, fill=black](0, -2) circle[radius = 1mm] node {};
    \draw[circle, fill=white](0, -3) circle[radius = 1mm] node {};
    \draw[circle, fill=white](0, -5) circle[radius = 1mm] node {};
    \draw[circle, fill=black](1, -3) circle[radius = 1mm] node {};
    \draw[circle, fill=black] (1, -1) circle[radius = 1mm] node (D1) {};
    \draw[circle, fill=white] (1, -2) circle[radius = 1mm] node (D2) {};
    \node[draw, dotted, fit=(D1) (D2), inner sep=0mm] {};
    \draw[circle, fill=gray] (1, -4) circle[radius = 1mm] node (D3) {};
    \draw[circle, fill=gray] (1, -5) circle[radius = 1mm] node (D4) {};
    \node[draw, dotted, fit=(D1) (D2), inner sep=0mm] {};
    \node[draw, dotted, fit=(D3) (D4), inner sep=0mm] {};
    \end{scope}
    \end{tikzpicture} \\
    &= \quad \left(\begin{tikzpicture}[baseline,x=.75cm, y=.5cm]
    \begin{scope}[shift={(0,3)}]
    \draw[circle, fill=black](0, -1) circle[radius = 1mm] node {};
    \draw[circle, fill=white](0, -4) circle[radius = 1mm] node {};
    \draw[circle, fill=black](0, -2) circle[radius = 1mm] node {};
    \draw[circle, fill=white](0, -3) circle[radius = 1mm] node {};
    \draw[circle, fill=white](0, -5) circle[radius = 1mm] node {};
    \draw[circle, fill=black](1, -3) circle[radius = 1mm] node {};
    \draw[circle, fill=white] (1, -1) circle[radius = 1mm] node (D1) {};
    \draw[circle, fill=black] (1, -2) circle[radius = 1mm] node (D2) {};
    \node[draw, dotted, fit=(D1) (D2), inner sep=0mm] {};
    \draw[circle, fill=white] (1, -4) circle[radius = 1mm] node (D3) {};
    \draw[circle, fill=black] (1, -5) circle[radius = 1mm] node (D4) {};
    \node[draw, dotted, fit=(D1) (D2), inner sep=0mm] {};
    \node[draw, dotted, fit=(D3) (D4), inner sep=0mm] {};
    \end{scope}
    \end{tikzpicture}
    \quad - \quad
    \begin{tikzpicture}[baseline,x=.75cm, y=.5cm]
    \begin{scope}[shift={(0,3)}]
    \draw[circle, fill=black](0, -1) circle[radius = 1mm] node {};
    \draw[circle, fill=white](0, -4) circle[radius = 1mm] node {};
    \draw[circle, fill=black](0, -2) circle[radius = 1mm] node {};
    \draw[circle, fill=white](0, -3) circle[radius = 1mm] node {};
    \draw[circle, fill=white](0, -5) circle[radius = 1mm] node {};
    \draw[circle, fill=black](1, -3) circle[radius = 1mm] node {};
    \draw[circle, fill=white] (1, -1) circle[radius = 1mm] node (D1) {};
    \draw[circle, fill=black] (1, -2) circle[radius = 1mm] node (D2) {};
    \node[draw, dotted, fit=(D1) (D2), inner sep=0mm] {};
    \draw[circle, fill=black] (1, -4) circle[radius = 1mm] node (D3) {};
    \draw[circle, fill=white] (1, -5) circle[radius = 1mm] node (D4) {};
    \node[draw, dotted, fit=(D1) (D2), inner sep=0mm] {};
    \node[draw, dotted, fit=(D3) (D4), inner sep=0mm] {};
    \end{scope}
    \end{tikzpicture}\right)
    \quad &&- \quad
    \left(\begin{tikzpicture}[baseline,x=.75cm, y=.5cm]
    \begin{scope}[shift={(0,3)}]
    \draw[circle, fill=black](0, -1) circle[radius = 1mm] node {};
    \draw[circle, fill=white](0, -4) circle[radius = 1mm] node {};
    \draw[circle, fill=black](0, -2) circle[radius = 1mm] node {};
    \draw[circle, fill=white](0, -3) circle[radius = 1mm] node {};
    \draw[circle, fill=white](0, -5) circle[radius = 1mm] node {};
    \draw[circle, fill=black](1, -3) circle[radius = 1mm] node {};
    \draw[circle, fill=black] (1, -1) circle[radius = 1mm] node (D1) {};
    \draw[circle, fill=white] (1, -2) circle[radius = 1mm] node (D2) {};
    \node[draw, dotted, fit=(D1) (D2), inner sep=0mm] {};
    \draw[circle, fill=white] (1, -4) circle[radius = 1mm] node (D3) {};
    \draw[circle, fill=black] (1, -5) circle[radius = 1mm] node (D4) {};
    \node[draw, dotted, fit=(D1) (D2), inner sep=0mm] {};
    \node[draw, dotted, fit=(D3) (D4), inner sep=0mm] {};
    \end{scope}
    \end{tikzpicture}
    \quad - \quad
    \begin{tikzpicture}[baseline,x=.75cm, y=.5cm]
    \begin{scope}[shift={(0,3)}]
    \draw[circle, fill=black](0, -1) circle[radius = 1mm] node {};
    \draw[circle, fill=white](0, -4) circle[radius = 1mm] node {};
    \draw[circle, fill=black](0, -2) circle[radius = 1mm] node {};
    \draw[circle, fill=white](0, -3) circle[radius = 1mm] node {};
    \draw[circle, fill=white](0, -5) circle[radius = 1mm] node {};
    \draw[circle, fill=black](1, -3) circle[radius = 1mm] node {};
    \draw[circle, fill=black] (1, -1) circle[radius = 1mm] node (D1) {};
    \draw[circle, fill=white] (1, -2) circle[radius = 1mm] node (D2) {};
    \node[draw, dotted, fit=(D1) (D2), inner sep=0mm] {};
    \draw[circle, fill=black] (1, -4) circle[radius = 1mm] node (D3) {};
    \draw[circle, fill=white] (1, -5) circle[radius = 1mm] node (D4) {};
    \node[draw, dotted, fit=(D1) (D2), inner sep=0mm] {};
    \node[draw, dotted, fit=(D3) (D4), inner sep=0mm] {};
    \end{scope}
    \end{tikzpicture}\right) \\
    &= \quad \begin{tikzpicture}[baseline,x=.75cm, y=.5cm]
    \begin{scope}[shift={(0,3)}]
    \draw[circle, fill=black](0, -1) circle[radius = 1mm] node {};
    \draw[circle, fill=white](0, -4) circle[radius = 1mm] node {};
    \draw[circle, fill=black](0, -2) circle[radius = 1mm] node {};
    \draw[circle, fill=white](0, -3) circle[radius = 1mm] node {};
    \draw[circle, fill=white](0, -5) circle[radius = 1mm] node {};
    \draw[circle, fill=black](1, -3) circle[radius = 1mm] node {};
    \draw[circle, fill=white] (1, -1) circle[radius = 1mm] node (D1) {};
    \draw[circle, fill=black] (1, -2) circle[radius = 1mm] node (D2) {};
    \node[draw, dotted, fit=(D1) (D2), inner sep=0mm] {};
    \draw[circle, fill=white] (1, -4) circle[radius = 1mm] node (D3) {};
    \draw[circle, fill=black] (1, -5) circle[radius = 1mm] node (D4) {};
    \node[draw, dotted, fit=(D1) (D2), inner sep=0mm] {};
    \node[draw, dotted, fit=(D3) (D4), inner sep=0mm] {};
    \end{scope}
    \end{tikzpicture}
    \quad - \quad
    \begin{tikzpicture}[baseline,x=.75cm, y=.5cm]
    \begin{scope}[shift={(0,3)}]
    \draw[circle, fill=black](0, -1) circle[radius = 1mm] node {};
    \draw[circle, fill=white](0, -4) circle[radius = 1mm] node {};
    \draw[circle, fill=black](0, -2) circle[radius = 1mm] node {};
    \draw[circle, fill=white](0, -3) circle[radius = 1mm] node {};
    \draw[circle, fill=white](0, -5) circle[radius = 1mm] node {};
    \draw[circle, fill=black](1, -3) circle[radius = 1mm] node {};
    \draw[circle, fill=white] (1, -1) circle[radius = 1mm] node (D1) {};
    \draw[circle, fill=black] (1, -2) circle[radius = 1mm] node (D2) {};
    \node[draw, dotted, fit=(D1) (D2), inner sep=0mm] {};
    \draw[circle, fill=black] (1, -4) circle[radius = 1mm] node (D3) {};
    \draw[circle, fill=white] (1, -5) circle[radius = 1mm] node (D4) {};
    \node[draw, dotted, fit=(D1) (D2), inner sep=0mm] {};
    \node[draw, dotted, fit=(D3) (D4), inner sep=0mm] {};
    \end{scope}
    \end{tikzpicture}
    \quad &&- \quad
    \begin{tikzpicture}[baseline,x=.75cm, y=.5cm]
    \begin{scope}[shift={(0,3)}]
    \draw[circle, fill=black](0, -1) circle[radius = 1mm] node {};
    \draw[circle, fill=white](0, -4) circle[radius = 1mm] node {};
    \draw[circle, fill=black](0, -2) circle[radius = 1mm] node {};
    \draw[circle, fill=white](0, -3) circle[radius = 1mm] node {};
    \draw[circle, fill=white](0, -5) circle[radius = 1mm] node {};
    \draw[circle, fill=black](1, -3) circle[radius = 1mm] node {};
    \draw[circle, fill=black] (1, -1) circle[radius = 1mm] node (D1) {};
    \draw[circle, fill=white] (1, -2) circle[radius = 1mm] node (D2) {};
    \node[draw, dotted, fit=(D1) (D2), inner sep=0mm] {};
    \draw[circle, fill=white] (1, -4) circle[radius = 1mm] node (D3) {};
    \draw[circle, fill=black] (1, -5) circle[radius = 1mm] node (D4) {};
    \node[draw, dotted, fit=(D1) (D2), inner sep=0mm] {};
    \node[draw, dotted, fit=(D3) (D4), inner sep=0mm] {};
    \end{scope}
    \end{tikzpicture}
    \quad + \quad
    \begin{tikzpicture}[baseline,x=.75cm, y=.5cm]
    \begin{scope}[shift={(0,3)}]
    \draw[circle, fill=black](0, -1) circle[radius = 1mm] node {};
    \draw[circle, fill=white](0, -4) circle[radius = 1mm] node {};
    \draw[circle, fill=black](0, -2) circle[radius = 1mm] node {};
    \draw[circle, fill=white](0, -3) circle[radius = 1mm] node {};
    \draw[circle, fill=white](0, -5) circle[radius = 1mm] node {};
    \draw[circle, fill=black](1, -3) circle[radius = 1mm] node {};
    \draw[circle, fill=black] (1, -1) circle[radius = 1mm] node (D1) {};
    \draw[circle, fill=white] (1, -2) circle[radius = 1mm] node (D2) {};
    \node[draw, dotted, fit=(D1) (D2), inner sep=0mm] {};
    \draw[circle, fill=black] (1, -4) circle[radius = 1mm] node (D3) {};
    \draw[circle, fill=white] (1, -5) circle[radius = 1mm] node (D4) {};
    \node[draw, dotted, fit=(D1) (D2), inner sep=0mm] {};
    \node[draw, dotted, fit=(D3) (D4), inner sep=0mm] {};
    \end{scope}
    \end{tikzpicture}.
    \end{align*}

==> Tikz-Pictures/tl-gens.tex <==
\begin{center}
    \begin{tikzpicture}[x=.75cm, y=.5cm]
    \draw[circle, fill=black](0, 0) circle[radius = \Radius{1}] node {};
    \draw[circle, fill=black](0, -1) circle[radius = \Radius{1}] node {};
    \draw[circle, fill=black](0, -2) circle[radius = \Radius{1}] node {};
    \draw[circle, fill=black](0, -4) circle[radius = \Radius{1}] node {};
    \draw[circle, fill=black](0, -5) circle[radius = \Radius{1}] node {};
    \draw[circle, fill=black](1, -5) circle[radius = \Radius{1}] node {};
    \draw[circle, fill=black](1, -4) circle[radius = \Radius{1}] node {};
    \draw[circle, fill=black](1, -2) circle[radius = \Radius{1}] node {};
    \draw[circle, fill=black](1, -1) circle[radius = \Radius{1}] node {};
    \draw[circle, fill=black](1, 0) circle[radius = \Radius{1}] node {};
    \draw (0, 0) to [bend left=45] (0, -1);
    \draw (1, 0) to [bend right=45] (1, -1);
    \draw (0, -2) to (1, -2);
    \draw (0, -4) to (1, -4);
    \draw (0, -5) to (1, -5);
    \draw (.5, -3) node {\(\vdots\)};
    \draw (1.5,-4.5) node[right] {,};
    \draw (.5,-6) node[below] {\(t_1\)};
    \end{tikzpicture}
    \begin{tikzpicture}[x=.75cm, y=.5cm]
    \draw[circle, fill=black](0, 0) circle[radius = \Radius{1}] node {};
    \draw[circle, fill=black](0, -1) circle[radius = \Radius{1}] node {};
    \draw[circle, fill=black](0, -2) circle[radius = \Radius{1}] node {};
    \draw[circle, fill=black](0, -4) circle[radius = \Radius{1}] node {};
    \draw[circle, fill=black](0, -5) circle[radius = \Radius{1}] node {};
    \draw[circle, fill=black](1, -5) circle[radius = \Radius{1}] node {};
    \draw[circle, fill=black](1, -4) circle[radius = \Radius{1}] node {};
    \draw[circle, fill=black](1, -2) circle[radius = \Radius{1}] node {};
    \draw[circle, fill=black](1, -1) circle[radius = \Radius{1}] node {};
    \draw[circle, fill=black](1, 0) circle[radius = \Radius{1}] node {};
    \draw (0, 0) to (1, 0);
    \draw (0, -1) to [bend left=45] (0, -2);
    \draw (1, -1) to [bend right=45] (1, -2);
    \draw (0, -4) to (1, -4);
    \draw (0, -5) to (1, -5);
    \draw (.5, -3) node {\(\vdots\)};
    \draw (1.5,-4.5) node[right] {\(, \ldots,\)};
    \draw (.5,-6) node[below] {\(t_2\)};
    \end{tikzpicture}
    \begin{tikzpicture}[x=.75cm, y=.5cm]
    \draw[circle, fill=black](0, 0) circle[radius = \Radius{1}] node {};
    \draw[circle, fill=black](0, -1) circle[radius = \Radius{1}] node {};
    \draw[circle, fill=black](0, -2) circle[radius = \Radius{1}] node {};
    \draw[circle, fill=black](0, -4) circle[radius = \Radius{1}] node {};
    \draw[circle, fill=black](0, -5) circle[radius = \Radius{1}] node {};
    \draw[circle, fill=black](1, -5) circle[radius = \Radius{1}] node {};
    \draw[circle, fill=black](1, -4) circle[radius = \Radius{1}] node {};
    \draw[circle, fill=black](1, -2) circle[radius = \Radius{1}] node {};
    \draw[circle, fill=black](1, -1) circle[radius = \Radius{1}] node {};
    \draw[circle, fill=black](1, 0) circle[radius = \Radius{1}] node {};
    \draw (0, 0) to (1, 0);
    \draw (0, -1) to (1, -1);
    \draw (0, -2) to (1, -2);
    \draw (.5, -3) node {\(\vdots\)};
    \draw (0, -4) to [bend left=45] (0, -5);
    \draw (1, -4) to [bend right=45] (1, -5);
    \draw (1.5,-4.5) node[right] {.};
    \draw (.5,-6) node[below] {\(t_{n-1}\)};
    \end{tikzpicture}
    \end{center}

==> Tikz-Pictures/tl3-basis.tex <==
\[\mathcal{B}_3 = \left\{\vcenter{\hbox{\begin{tikzpicture}[baseline,x=.75cm, y=.5cm]
    \draw[circle, fill=black](0, 0) circle[radius = 1mm] node {};
    \draw[circle, fill=black](0, -1) circle[radius = 1mm] node {};
    \draw[circle, fill=black](0, -2) circle[radius = 1mm] node {};
    \draw[circle, fill=black](1, -2) circle[radius = 1mm] node {};
    \draw[circle, fill=black](1, -1) circle[radius = 1mm] node {};
    \draw[circle, fill=black](1, 0) circle[radius = 1mm] node {};
    \draw (0, -2) to (1, -2);
    \draw (0, 0) to (1, 0);
    \draw (0, -1) to (1, -1);
    \end{tikzpicture}}}, \,\,
    \vcenter{\hbox{\begin{tikzpicture}[baseline,x=.75cm, y=.5cm]
    \draw[circle, fill=black](0, 0) circle[radius = 1mm] node {};
    \draw[circle, fill=black](0, -1) circle[radius = 1mm] node {};
    \draw[circle, fill=black](0, -2) circle[radius = 1mm] node {};
    \draw[circle, fill=black](1, -2) circle[radius = 1mm] node {};
    \draw[circle, fill=black](1, -1) circle[radius = 1mm] node {};
    \draw[circle, fill=black](1, 0) circle[radius = 1mm] node {};
    \draw (0, -2) to (1, -2);
    \draw (0, 0) to [bend left=45] (0, -1);
    \draw (1, 0) to [bend right=45] (1, -1);
    \end{tikzpicture}}}, \,\,
    \vcenter{\hbox{\begin{tikzpicture}[baseline,x=.75cm, y=.5cm]
    \draw[circle, fill=black](0, 0) circle[radius = 1mm] node {};
    \draw[circle, fill=black](0, -1) circle[radius = 1mm] node {};
    \draw[circle, fill=black](0, -2) circle[radius = 1mm] node {};
    \draw[circle, fill=black](1, -2) circle[radius = 1mm] node {};
    \draw[circle, fill=black](1, -1) circle[radius = 1mm] node {};
    \draw[circle, fill=black](1, 0) circle[radius = 1mm] node {};
    \draw (0, 0) to (1, 0);
    \draw (0, -1) to [bend left=45] (0, -2);
    \draw (1, -1) to [bend right=45] (1, -2);
    \end{tikzpicture}}}, \,\,
    \vcenter{\hbox{\begin{tikzpicture}[baseline,x=.75cm, y=.5cm]
    \draw[circle, fill=black](0, 0) circle[radius = 1mm] node {};
    \draw[circle, fill=black](0, -1) circle[radius = 1mm] node {};
    \draw[circle, fill=black](0, -2) circle[radius = 1mm] node {};
    \draw[circle, fill=black](1, -2) circle[radius = 1mm] node {};
    \draw[circle, fill=black](1, -1) circle[radius = 1mm] node {};
    \draw[circle, fill=black](1, 0) circle[radius = 1mm] node {};
    \draw (0, 0) to (1, -2);
    \draw (1, 0) to [bend right=45] (1, -1);
    \draw (0, -1) to [bend left=45] (0, -2);
    \end{tikzpicture}}}, \,\,
    \vcenter{\hbox{\begin{tikzpicture}[baseline,x=.75cm, y=.5cm]
    \draw[circle, fill=black](0, 0) circle[radius = 1mm] node {};
    \draw[circle, fill=black](0, -1) circle[radius = 1mm] node {};
    \draw[circle, fill=black](0, -2) circle[radius = 1mm] node {};
    \draw[circle, fill=black](1, -2) circle[radius = 1mm] node {};
    \draw[circle, fill=black](1, -1) circle[radius = 1mm] node {};
    \draw[circle, fill=black](1, 0) circle[radius = 1mm] node {};
    \draw (0, -2) to (1, 0);
    \draw (0, 0) to [bend left=45] (0, -1);
    \draw (1, -1) to [bend right=45] (1, -2);
    \end{tikzpicture}}}\right\}.\]
